A systematic study of the initial state in heavy ion collisions based on the quark participant assumption

We investigate the initial state geometric quantities of heavy ion collisions based on the quark participant assumption in the Glauber multiple scattering approach. A systematic comparison to the nucleon participant assumption has been presented and confronted with the charged multiplicity measurements in various collision systems. It is found that the quark participant based assumption can be important to understand the data in multiplicity production and the initial spatial eccentricity in small systems.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

